Close in Order, Off in Scale: Calibrating Zero-Shot LLM Essay Scores with Human Ratings

Large language models (LLMs) are used in increasing amounts for automated essay scoring (AES), yet evaluations typically test few proprietary models, rarely report token usage or cost, and summarize agreement with a single coefficient. We score 1,000 essays from ASAP 2.0 with 18 open-weight LLMs (21B-1.6T parameters) and 4 proprietary models using one role-based rubric prompt with schema-constrained output. No open-weight model reaches the quadratic weighted kappa (QWK) of 0.70 required for operational automated scoring (best QWK 0.604), model size is a weak predictor of agreement, and Gemma-4-31B is statistically tied with the best model, the 744B GLM-5.2, at 6.4x lower token cost. All models share two error patterns: predicted scores cluster in the middle of the scale, and they correlate far less with essay length than human scores do (Spearman $\rho$ = 0.42 vs. 0.73). When 100 human-scored essays are used to map scores onto the human scale (post-hoc calibration), essay length alone (QWK 0.688) outperforms every LLM, whereas combining the three strongest LLMs with length reaches 0.758, comparable to human-human agreement, and largely transfers to unseen prompts. Zero-shot LLM scoring is thus limited by calibration, not model capacity. Code is available at https://anonymous.4open.science/r/close-in-order_off-in-scale-48D1

==> figures/fig_pipeline.tex <==
% Figure 1: study design. Top row: zero-shot scoring. Bottom row:
% post-hoc calibration.
% Colors (same values as Figure 2, scripts/make_figures_long.py):
% blue = zero-shot LLM scoring,
% orange = calibration with human scores, gray = inputs. QWK values
% come from generated/numbers.tex.
\begin{tikzpicture}[
    font=\rmfamily\scriptsize, >={Stealth[length=4pt, width=3.4pt]},
    box/.style={draw=#1, fill=#1!8, rounded corners=2.5pt, line
      width=0.6pt, align=center,
    minimum height=0.95cm, inner xsep=5pt, text=ink},
    box/.default=grayC,
    note/.style={text=inkgray, align=center, font=\rmfamily\tiny},
    flow/.style={->, line width=0.7pt, draw=inkgray},
    stage/.style={font=\rmfamily\scriptsize\bfseries, text=inkgray,
    rotate=-45, anchor=center},
    key/.style={circle, fill=#1, draw=white, line width=0.4pt, inner
    sep=0pt, minimum size=5pt},
  ]
  % ---------------- legend (top, styled like Figure 2's) ----------------
  \node[key=blueC] (k1) at (2.2,1.35) {};
  \node[anchor=west, text=ink] at ($(k1.east)+(0.05,0)$) {Zero-shot
  LLM scoring};
  \node[key=orangeC] (k2) at (5.3,1.35) {};
  \node[anchor=west, text=ink] at ($(k2.east)+(0.05,0)$) {Calibration
  with human scores};
  \node[key=grayC] (k3) at (9.25,1.35) {};
  \node[anchor=west, text=ink] at ($(k3.east)+(0.05,0)$) {Input};

  % ---------------- zero-shot scoring (top) ----------------
  \node[box, minimum width=2.3cm] (in) at (0,0) {Essay\\+ holistic rubric};
  \node[box=blueC, minimum width=2.3cm] (llm) at (3.3,0) {LLM\\(zero-shot)};
  \node[note, below=1pt of llm] {22 models};
  \node[box=blueC, minimum width=2.0cm] (ms) at (6.4,0) {Model score\\1--6};

  % ---------------- post-hoc calibration (bottom) ----------------
  \node[box, minimum width=2.3cm] (len) at (0,-2.05) {Essay length\\(words)};
  \node[box=orangeC, minimum width=2.3cm] (few) at (3.3,-2.05) {100
  essays with\\human scores};
  \node[box=orangeC, minimum width=2.0cm] (cal) at (6.4,-2.05)
  {Calibration\\[1pt]{\tiny\color{inkgray}Top-3 mean +
  length}\\[-1pt]{\tiny\color{inkgray}$\rightarrow$ cut-points}};

  % ---------------- agreement with the human raters' scores (right)
  % ----------------
  \node[box=blueC, minimum width=3.75cm, minimum height=1.5cm] (r1) at (12.85,0)
  {Zero-shot: QWK \textbf{\BestQWK}\\[-1pt]{\tiny\color{inkgray}Best
    open-weight model}\\[-2pt]
  {\tiny\color{inkgray}below the 0.70 operational bar}};
  \node[box=orangeC, minimum width=3.75cm, minimum height=1.5cm] (r2)
  at (12.85,-2.05)
  {Calibrated: QWK
    \textbf{\CalCombHundred}\\[-1pt]{\tiny\color{inkgray}Fit on 100
    human-scored essays,}\\[-2pt]
    {\tiny\color{inkgray}tested on held-out essays}\\[-2pt]
  {\tiny\color{inkgray}comparable to human--human (\HumanHumanQWK)}};
  % container around both results, labelled at the top
  \draw[draw=grayC, rounded corners=3.5pt, line width=0.6pt]
  ($(r1.north west)+(-0.2,0.52)$) rectangle ($(r2.south east)+(0.2,-0.2)$);
  \node[font=\rmfamily\scriptsize\bfseries, text=inkgray, anchor=south]
  at ($(r1.north)+(0,0.1)$) {Agreement with human raters};

  % ---------------- arrows ----------------
  \draw[flow] (in) -- (llm);
  \draw[flow] (llm) -- (ms);
  \draw[flow] (in) -- (len);
  \draw[flow] (ms) -- (cal);
  \draw[flow] (few) -- (cal);
  \draw[flow] (len.south) -- ++(0,-0.38) -| (cal.south);
  \draw[flow] (ms) -- node[above, note] {Best model's score} (r1);
  \draw[flow] (cal) -- node[above, note] {Calibrated score} (r2);

  % ---------------- stage labels ----------------
  \node[stage] at (-1.8,0) {Zero-shot};
  \node[stage] at (-1.85,-2.05) {Calibration};
\end{tikzpicture}

